Optimistic Hedge in General-Sum Games: Fundamental Limits and Regret Bounds via Temporal Approximation

Optimistic Hedge, a multiplicative weight update with one step of extrapolation, is one of the most natural regret-minimizing dynamics for games, and characterizing its regret has been a longstanding open question. Daskalakis, Fishelson and Golowich proved that if all $m$ players in a finite general-sum game follow Optimistic Hedge with a fixed learning rate, each player's regret is polylogarithmic in the horizon $T$. Subsequently, Ha showed that an appropriate choice of learning rate makes each player's regret bounded independently of $T$. This bound, however, is non-constructive and its dependence on the number of actions $n$ is not explicit, leaving open whether Optimistic Hedge can achieve a constant regret bound which is polynomial in the size of the game. We show that the answer hinges on the number of players. In two-player games, there is a learning rate for which Optimistic Hedge guarantees $O(n\log n)$ regret independent of the horizon. In three-player games, however, no such bound is possible: for any learning rate up to an absolute constant and for sufficiently large horizon $T$, there is a game with $n$ actions per player in which some player's regret is $2^{\Omega(n)}$, and more generally, for every $m\ge3$ we construct $m$-player games in which some player's regret is $2^{\Omega(mn)}$; for learning rates above $2^{-\Omega(mn)}$, that player's regret even grows linearly in $T$. Our upper bound is based on a temporal approximation framework for the analysis of Optimistic Hedge. Starting from the variance-based RVU bound of Daskalakis et al., we approximate the losses over time-localized windows by well-behaved functions, whose total variation is a small fraction of their cumulative variance. In $m$-player games, the same framework gives a significantly simplified proof of the recent $O(\sqrt{m}\log n\log T)$ regret bound due to Ha.

==> figures/actions.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.15,
  pt/.style={circle,fill,inner sep=1.4pt},
  ax/.style={-{Latex[length=1.6mm]},gray}]
 \foreach \panel/\title/\xs in {0/{linear coefficient $c(w)$}/0, 1/{quadratic coefficient $q(b)$}/4.6}{
  \begin{scope}[xshift=\xs cm]
   \draw[ax] (-1.75,0) -- (1.8,0) node[right,font=\scriptsize]{$\Rea$};
   \draw[ax] (0,-1.75) -- (0,1.8) node[above,font=\scriptsize]{$\Ima$};
   \draw[gray!50,dashed] (-1,-1) rectangle (1,1);
   \node[font=\small] at (0,-2.25) {\title};
  \end{scope}}
 \foreach \x/\y/\l/\pos in {1/0/{1}/{above right}, -1/0/{-1}/{above left}, 0/1/{i}/{above right}, 0/-1/{-i}/{below right}}{
   \node[pt,blue!70!black] at (\x,\y) {};
   \node[font=\scriptsize,blue!70!black,\pos] at (\x,\y) {$\l$};}
 \foreach \x/\y in {1/1,-1/-1,1/-1,-1/1}{
   \node[pt,gray] at (\x,\y) {};
   \node[font=\scriptsize,gray,anchor=south west] at (\x,\y) {$0$};}
 \begin{scope}[xshift=4.6cm]
 \foreach \x/\y/\l/\pos in {1/0/{1}/{above right}, -1/0/{1}/{above left}, 0/1/{-1}/{above right}, 0/-1/{-1}/{below right},
                           1/1/{i/2}/{above right}, -1/-1/{i/2}/{below left}, 1/-1/{-i/2}/{below right}, -1/1/{-i/2}/{above left}}{
   \node[pt,red!70!black] at (\x,\y) {};
   \node[font=\scriptsize,red!70!black,\pos] at (\x,\y) {$\l$};}
 \end{scope}
\end{tikzpicture}
\caption{The eight active actions $V=\{\pm1,\pm i,\pm1\pm i\}$ as points of $\C$, labeled by their payoff coefficients; neutral actions sit at $0$ and have coefficient $0$. Left: $c(w)=w$ on the axis actions, so the expectation of $c$ is linear in the score to first order and produces the rotation of Section~\ref{sec:lower-first}. Right: $q(b)=b^2$ on the axis actions and $b^2/4$ on the diagonals, so the expectation of $q$ is the square of the score's displacement to leading order (Lemma~\ref{lem:forced-signal}).}
\label{fig:actions}
\end{figure}


==> figures/cascade.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[
  blk/.style={draw,rounded corners=2pt,minimum width=2.25cm,minimum height=1.05cm,align=center,font=\small},
  obs/.style={blk,fill=red!6,draw=red!60!black},
  arr/.style={-{Latex[length=2mm]},thick},
  lab/.style={font=\scriptsize,align=center}]
 \node[blk,fill=blue!6] (b1) {Block $1$\\[-1pt]\scriptsize oscillator};
 \node[blk,right=1.25cm of b1] (b2) {Block $2$\\[-1pt]\scriptsize doubler};
 \node[right=0.55cm of b2] (dots) {$\cdots$};
 \node[blk,right=0.55cm of dots] (bk) {Block $k$\\[-1pt]\scriptsize doubler};
 \node[obs,right=1.25cm of bk] (o) {Player $3$\\[-1pt]\scriptsize observer};
 \draw[arr] (b1) -- node[above,lab]{square} (b2);
 \draw[arr] (b2) -- (dots);
 \draw[arr] (dots) -- (bk);
 \draw[arr] (bk) -- node[above,lab]{signal $f_t$} (o);
 \foreach \n/\f/\a in {b1/{2\pi/M}/a, b2/{4\pi/M}/{a^2}, bk/{\pi/2}/{a^{2^{k-1}}}}{
   \node[lab,below=2pt of \n] {freq.\ $\f$\\ amplitude $\a$\\ 8 actions};}
 \node[lab,below=2pt of o] {linear regret\\ $\Reg_3(T)=c_{\mathrm{obs}}T+O(1)$};
 \draw[decorate,decoration={brace,amplitude=5pt},thick]
   ([yshift=6pt]b1.north west) -- node[above=6pt,lab]{players $1$ and $2$: $k$ blocks, one shared normalizer, $8k+1\le n$ actions}
   ([yshift=6pt]bk.north east);
\end{tikzpicture}
\caption{The three-player game. Block $1$ of players $1$ and $2$ rotates slowly, with period $M=2^{k+1}$ (Section~\ref{sec:lower-first}). Each later block sees the square of its predecessor's displacement and so rotates twice as fast (Section~\ref{sec:lower-second}). Block $k$ has period $4$, fast enough to give the observer linear regret (Section~\ref{sec:lower-observer}). All blocks live in the same two players (Section~\ref{sec:lower-joint}).}
\label{fig:cascade}
\end{figure}


==> figures/feedback.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >={Stealth[length=2.2mm,width=1.8mm]},
  font=\small,
  strat/.style={circle,draw,line width=0.8pt,minimum size=7.5mm,inner sep=1pt},
  loss/.style={rectangle,rounded corners=2pt,draw,line width=0.8pt,minimum size=7mm,inner sep=2pt},
  pone/.style={draw=blue!60!black,fill=blue!8},
  ptwo/.style={draw=red!65!black,fill=red!8},
  pthree/.style={draw=green!45!black,fill=green!10},
  eone/.style={->,line width=0.8pt,blue!60!black},
  etwo/.style={->,line width=0.8pt,red!65!black},
  ethree/.style={->,line width=0.8pt,green!45!black},
  couple/.style={->,line width=0.8pt,black!70,densely dashed},
  wt/.style={font=\scriptsize,inner sep=1.5pt},
  note/.style={font=\scriptsize,align=center},
  loop/.style={line width=7pt,orange!40,line cap=round,line join=round},
  codyn/.style={line width=7pt,violet!30,line cap=round},
]
\begin{scope}
\coordinate (Ax) at (0,2.6);  \coordinate (Ab) at (2.6,2.6);
\coordinate (Ay) at (2.6,0);  \coordinate (Al) at (0,0);
\draw[loop] (Ax) -- (Ab) -- (Ay) -- (Al) -- cycle;
\node[strat,pone] (ax) at (Ax) {$x_1^t$};
\node[loss,ptwo]  (ab) at (Ab) {$\ell_2^t$};
\node[strat,ptwo] (ay) at (Ay) {$x_2^t$};
\node[loss,pone]  (al) at (Al) {$\ell_1^t$};
\draw[eone]   (al) -- (ax);
\draw[couple] (ax) -- node[wt,above] {$B^{\top}$} (ab);
\draw[etwo]   (ab) -- (ay);
\draw[couple] (ay) -- node[wt,below] {$A$} (al);
\node[note,text=orange!60!black] at (1.3,1.3) {$\ell_1^t$ feeds back\\only into itself};
\node at (1.3,-2.1) {(a) two players};
\end{scope}
\begin{scope}[xshift=4.8cm]
\coordinate (Bx) at (0,2.6);    \coordinate (Bl) at (0,0);
\coordinate (Bb) at (2.6,2.6);  \coordinate (By) at (2.6,0);
\coordinate (Bc) at (5.0,2.6);  \coordinate (Bz) at (5.0,0);
\draw[loop]  (Bx) -- (Bb) -- (By) -- (Bl) -- cycle;
\draw[codyn] (By) -- (Bc);
\draw[codyn] (Bz) -- (Bb);
\node[strat,pone]   (bx) at (Bx) {$x_1^t$};
\node[loss,pone]    (bl) at (Bl) {$\ell_1^t$};
\node[loss,ptwo]    (bb) at (Bb) {$\ell_2^t$};
\node[strat,ptwo]   (by) at (By) {$x_2^t$};
\node[loss,pthree]  (bc) at (Bc) {$\ell_3^t$};
\node[strat,pthree] (bz) at (Bz) {$x_3^t$};
\draw[eone]   (bl) -- (bx);
\draw[couple] (bx) -- (bb);
\draw[couple] (bx) to[bend left=35] (bc);
\draw[etwo]   (bb) -- (by);
\draw[ethree] (bc) -- (bz);
\draw[couple] (by) -- (bl);
\draw[couple] (bz) to[bend left=35] (bl);
\draw[couple] (by) -- (bc);
\draw[couple] (bz) -- (bb);
\node[note,text=orange!60!black] at (1.3,1.3) {player 1's loop\\is no longer\\closed};
\node[note,text=violet!70!black] at (3.9,-1.5) {codynamics of\\players 2 and 3};
\node at (2.5,-2.1) {(b) three players};
\end{scope}
\end{tikzpicture}
\caption{Dependencies between the players' loss and mixed strategy iterates. (a)~With two players the only route from $\ell_1^t$ back to itself is the loop $\ell_1\to x_1\to\ell_2\to x_2\to\ell_1$ (orange). (b)~A third player, with strategy $x_3^t$ and loss $\ell_3^t$, also feeds $\ell_2^t$ and is fed by $x_2^t$, so the coupled dynamics of players 2 and 3 (violet) enter player~1's loop.}\label{fig:feedback}
\end{figure}

==> figures/manifold.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.0,
  pt/.style={circle,fill,inner sep=1.5pt},
  arr/.style={-{Latex[length=2mm]},thick}]
 \begin{scope}
  \draw[gray!70,thick] (0,0) ellipse (1.6 and 0.6);
  \node[pt] (s0) at (1.6,0) {};
  \node[font=\scriptsize,below right] at (s0) {$s_0^\ast$};
  \draw[blue!70!black,thick] (1.2,-1.6) .. controls (1.5,-0.6) and (1.7,0.6) .. (2.25,1.6)
     node[above,font=\scriptsize]{$W^{ss}$};
  \node[pt,red!70!black] (u) at (2.8,-0.9) {};
  \node[font=\scriptsize,red!70!black,right] at (u) {$0$ (uniform start)};
  \draw[arr,gray] (0.7,0.75) arc[start angle=60,end angle=20,x radius=1.6,y radius=0.6];
  \node[font=\scriptsize,gray] at (-0.3,0.95) {cycle};
  \node[font=\small] at (0.9,-2.2) {shift $\delta$ not tuned: $0\notin W^{ss}$};
 \end{scope}
 \begin{scope}[xshift=7.2cm]
  \draw[gray!40,dashed] (0,0) ellipse (1.6 and 0.6);
  \draw[gray!70,thick] (0.45,-0.3) ellipse (1.6 and 0.6);
  \draw[arr,gray!70] (0,0) -- (0.42,-0.28) node[midway,above right=-2pt,font=\scriptsize]{$\delta$};
  \node[pt] (s0) at (2.05,-0.3) {};
  \node[font=\scriptsize,left] at (1.98,0.05) {$s_0^\ast$};
  \draw[blue!70!black,thick] (1.25,-2.0) .. controls (1.75,-1.0) and (2.15,0.3) .. (2.7,1.3)
     node[above,font=\scriptsize]{$W^{ss}$};
  \node[pt,red!70!black] (u) at (1.45,-1.62) {};
  \node[font=\scriptsize,red!70!black,right] at (u) {$0$ (uniform start)};
  \draw[red!60!black,thick,-{Latex[length=1.6mm]}]
     (1.38,-1.2) .. controls (1.55,-0.85) and (1.75,-0.55) .. (1.9,-0.38);
  \node[font=\small] at (0.9,-2.2) {$\delta=\delta(a)$: $0\in W^{ss}$};
 \end{scope}
\end{tikzpicture}
\caption{Schematic of Steps 4 and 5 in the four-dimensional state space of $(z,\mem)$. The cycle of Step 3 is neutrally stable along the center directions $E_c$, so a generic start does not converge to a prescribed phase. The states that do converge to the phase $s_0^\ast$ form the strong stable manifold $W^{ss}$, a two-dimensional graph $\xi\mapsto s_0^\ast+\xi+\Gamma(a,\delta,\xi)$ over $E_s$. Changing $\delta$ translates the cycle, and with it $W^{ss}$, in a center direction (Lemma~\ref{lem:block-matching-properties}); its two real coordinates are tuned so that $W^{ss}$ passes through the uniform start.}
\label{fig:manifold}
\end{figure}


==> figures/ov-observer.tex <==
\begin{figure}[tb]
\centering
\pgfplotsset{ovrow/.style={scale only axis,width=0.5\textwidth,height=1.45cm,
   xmin=-0.6,xmax=11.6,xtick={0,...,11},xticklabels={},axis x line=bottom,axis y line=left,
   font=\scriptsize,ylabel style={font=\tiny},clip=false}}
\tikzset{rowtitle/.style={font=\scriptsize,anchor=south west,inner sep=1pt}}
\begin{tikzpicture}
 \begin{axis}[ovrow,name=r1,ymin=-1.3,ymax=1.3,ytick={-1,0,1},yticklabels={$-\alpha$,$0$,$\alpha$}]
  \node[rowtitle] at (rel axis cs:0,1.04) {signal $f_t$};
  \addplot[ybar,bar width=8pt,fill=blue!25,draw=blue!70!black] coordinates
   {(0,1) (1,0) (2,-1) (3,0) (4,1) (5,0) (6,-1) (7,0) (8,1) (9,0) (10,-1) (11,0)};
  \draw[gray] (axis cs:-0.6,0) -- (axis cs:11.6,0);
  \node[font=\tiny,anchor=west,blue!70!black] at (axis cs:11.7,0.85) {$+$ good};
  \node[font=\tiny,anchor=west,blue!70!black] at (axis cs:11.7,-0.85) {$+$ bad};
 \end{axis}
 \begin{axis}[ovrow,name=r2,at={(r1.south west)},anchor=north west,yshift=-0.95cm,
   ymin=-1.3,ymax=1.3,ytick={0}]
  \node[rowtitle] at (rel axis cs:0,1.04) {observer's strategy: $\Pr_t(+)-\frac12$ (magnified)};
  \addplot[ybar,bar width=8pt,fill=red!45,draw=red!70!black] coordinates
   {(0,0) (1,1) (2,0.5) (3,-0.5) (4,0) (5,1) (6,0.5) (7,-0.5) (8,0) (9,1) (10,0.5) (11,-0.5)};
  \draw[gray] (axis cs:-0.6,0) -- (axis cs:11.6,0);
  \node[font=\tiny,anchor=west,red!70!black,align=left] at (axis cs:11.7,0.3) {leans to $+$\\ one round late};
 \end{axis}
 \begin{axis}[ovrow,name=r3,at={(r2.south west)},anchor=north west,yshift=-0.95cm,
   ymin=-1.3,ymax=1.3,ytick={0}]
  \node[rowtitle] at (rel axis cs:0,1.04) {observer's utility under Optimistic Hedge (magnified)};
  \addplot[ybar,bar width=8pt,fill=red!45,draw=red!70!black] coordinates
   {(0,0) (1,0) (2,-1) (3,0) (4,0) (5,0) (6,-1) (7,0) (8,0) (9,0) (10,-1) (11,0)};
  \draw[gray] (axis cs:-0.6,0) -- (axis cs:11.6,0);
  \node[font=\tiny,anchor=west,red!70!black,align=left] at (axis cs:11.7,-0.7) {loses when\\ $+$ is bad};
 \end{axis}
 \begin{axis}[ovrow,name=r4,at={(r3.south west)},anchor=north west,yshift=-0.95cm,
   ymin=-1.3,ymax=1.3,ytick={0},
   xticklabels={0,...,11},xlabel={round $t$}]
  \node[rowtitle] at (rel axis cs:0,1.04) {utility of the fixed uniform mixture $(\frac12,\frac12)$};
  \addplot[only marks,mark=*,mark size=1.4pt,black] coordinates
   {(0,0) (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0)};
  \draw[gray] (axis cs:-0.6,0) -- (axis cs:11.6,0);
  \node[font=\tiny,anchor=west] at (axis cs:11.7,0.4) {always $0$};
 \end{axis}
 \begin{axis}[at={(r1.north east)},anchor=north west,xshift=3.0cm,yshift=-0.2cm,
   scale only axis,width=0.2\textwidth,height=8.6cm,
   xmin=0,xmax=26,ymin=-7,ymax=1.2,xtick=\empty,ytick=\empty,
   axis x line=bottom,axis y line=left,font=\scriptsize,xlabel={rounds $T$},
   title={\scriptsize cumulative utility},clip=false]
  \addplot[black,thick] coordinates {(0,0) (24,0)};
  \node[font=\tiny,anchor=south east] at (axis cs:24,0.1) {uniform $(\frac12,\frac12)$};
  \addplot[red!70!black,thick] coordinates
   {(0,0) (3,0) (3,-1) (7,-1) (7,-2) (11,-2) (11,-3) (15,-3) (15,-4) (19,-4) (19,-5) (23,-5) (23,-6) (24,-6)};
  \node[font=\tiny,red!70!black,anchor=north east,align=right] at (axis cs:15,-4.3) {Optimistic\\ Hedge};
  \draw[{Latex[length=1.3mm]}-{Latex[length=1.3mm]},gray!70!black] (axis cs:25,0) -- (axis cs:25,-6);
  \node[font=\tiny,align=left,anchor=west,gray!70!black] at (axis cs:25.3,-3) {regret\\ grows\\ linearly};
 \end{axis}
\end{tikzpicture}
\caption{
Illustration of the induced loss sequence of the observer.
}
\label{fig:ov-observer}
\end{figure}


==> figures/ov-oscillator.tex <==
\begin{figure}[tbp]
\centering
\pgfplotsset{oscax/.style={width=0.27\textwidth,height=4.6cm,
   xmin=0,xmax=6.2832,ymin=-1.75,ymax=1.75,axis lines=left,font=\scriptsize,
   xtick={0,1.5708,3.1416,4.7124,6.2832},xticklabels={$0$,$\frac M4$,$\frac M2$,$\frac{3M}4$,$M$},
   ytick={-1.4142,-1,0,1,1.4142},yticklabels={$-\sqrt2$,$-1$,$0$,$1$,$\sqrt2$},
   xlabel={round $t$},ylabel={$[a]$},clip=false,
   legend style={at={(0.5,-0.36)},anchor=north,font=\tiny,legend columns=2,draw=none,column sep=4pt}}}
\begin{tikzpicture}
 \begin{scope}
  \coordinate (d) at (0.15,0.08);
  \draw[-{Latex[length=1.3mm]},gray] (-1.5,0) -- (1.55,0) node[below left=-1pt,font=\tiny]{$\Rea z$};
  \draw[-{Latex[length=1.3mm]},gray] (0,-1.3) -- (0,1.4) node[left,font=\tiny]{$\Ima z$};
  \draw[thick,red!70!black] (d) circle (1.0);
  \draw[-{Latex[length=1.6mm]},thick,red!70!black] (d) ++(35:1.0) arc[start angle=35,end angle=70,radius=1.0];
  \fill (d) circle (0.9pt) node[below right=-1pt,font=\tiny]{$\delta$};
  \draw[red!70!black] (d) -- node[above right=-2pt,font=\tiny,pos=0.6]{$a$} ++(-40:1.0);
  \fill[red!70!black] (d) ++(0:1.0) circle (1.3pt);
  \node[font=\tiny,red!70!black,above right] at ($(d)+(0:1.05)$) {$t=0$};
  \fill[red!70!black] (d) ++(90:1.0) circle (1.3pt);
  \node[font=\tiny,red!70!black,above right] at ($(d)+(90:1.05)$) {$t=\frac M4$};
  \fill[red!70!black] (d) ++(180:1.0) circle (1.3pt);
  \node[font=\tiny,red!70!black,left] at ($(d)+(180:1.05)$) {$t=\frac M2$};
  \fill[red!70!black] (d) ++(270:1.0) circle (1.3pt);
  \node[font=\tiny,red!70!black,below right] at ($(d)+(270:1.05)$) {$t=\frac{3M}4$};
  \fill (0,0) circle (0.9pt);
  \node[font=\tiny,above left=-1pt] at (0,0) {$0$};
  \node[font=\scriptsize] at (0.1,2.0) {score $z_t\approx\delta+a\lambda^t$};
 \end{scope}
 \begin{axis}[oscax,name=pa,anchor=west,at={(3.3cm,0)},title={\scriptsize axis actions: $\log p_t(w)+\log n$}]
  \draw[gray] (axis cs:0,0) -- (axis cs:6.2832,0);
  \addplot[domain=0:6.2832,samples=80,thick,red!75!black] {1.0000*cos(deg(x)-0.0)};
  \addlegendentry{$w=1$}
  \addplot[domain=0:6.2832,samples=80,thick,olive!80!black] {1.0000*cos(deg(x)-90.0)};
  \addlegendentry{$w=i$}
  \addplot[domain=0:6.2832,samples=80,thick,teal!80!black] {1.0000*cos(deg(x)-180.0)};
  \addlegendentry{$w=-1$}
  \addplot[domain=0:6.2832,samples=80,thick,violet!80!black] {1.0000*cos(deg(x)-270.0)};
  \addlegendentry{$w=-i$}
 \end{axis}
 \begin{axis}[oscax,name=pd,anchor=west,at={($(pa.east)+(1.7cm,0)$)},title={\scriptsize diagonal actions: $\log p_t(w)+\log n$}]
  \draw[gray] (axis cs:0,0) -- (axis cs:6.2832,0);
  \addplot[domain=0:6.2832,samples=80,thick,densely dashed,orange!85!black] {1.4142*cos(deg(x)-45.0)};
  \addlegendentry{$w=1+i$}
  \addplot[domain=0:6.2832,samples=80,thick,densely dashed,green!50!black] {1.4142*cos(deg(x)-135.0)};
  \addlegendentry{$w=-1+i$}
  \addplot[domain=0:6.2832,samples=80,thick,densely dashed,blue!75!black] {1.4142*cos(deg(x)-225.0)};
  \addlegendentry{$w=-1-i$}
  \addplot[domain=0:6.2832,samples=80,thick,densely dashed,magenta!80!black] {1.4142*cos(deg(x)-315.0)};
  \addlegendentry{$w=1-i$}
 \end{axis}
\end{tikzpicture}
\caption{The oscillating block of Theorem~\ref{thm:first} over one period of $M$ rounds, to leading order in the amplitude $a$. Left: the common score $z_t$ of players $1$ and $2$ rotates once around the center $\delta$, with radius $a$ and $\lambda=e^{2\pi i/M}$; the uniform start is the point $0$. Middle and right: the log-probabilities of the four axis actions $w\in\{\pm1,\pm i\}$ and of the four diagonal actions $w\in\{\pm1\pm i\}$, in units of $a$. They are linear in the score, $\log p_t(w)=\Rea(\overline wz_t)-\log Z(z_t)$, with $\log Z(z_t)=\log n+O(a^2)$ common to all actions, so each is a cosine $a|w|\cos(2\pi t/M-\arg w)$, up to the constant $\Rea(\overline w\delta)$, which is omitted. Each action is most likely when $z_t-\delta$ points in its direction, so within each group the curves peak a quarter period apart; the diagonal actions have a $\sqrt2$ times larger amplitude.}
\label{fig:ov-oscillator}
\end{figure}


==> figures/ov-response.tex <==
\begin{figure}[tbp]
\centering
\pgfplotsset{rspax/.style={width=0.3\textwidth,height=0.3\textwidth,axis equal image,
   axis lines=middle,font=\scriptsize,xtick=\empty,ytick=\empty,clip=false,
   xlabel={\tiny$\Rea$},ylabel={\tiny$\Ima$},
   xlabel style={anchor=west},ylabel style={anchor=south},
   title style={align=center,font=\scriptsize},
   colormap={fade}{color=(red!15) color=(red!80!black)}}}
\begin{tikzpicture}
 \begin{axis}[rspax,name=inp,xmin=-1.6,xmax=1.7,ymin=-1.6,ymax=1.7,
   title={input from the previous block\\ $Q_t\approx\frac{a^2}n\Lambda^t$}]
  \addplot[domain=0:360,samples=90,gray!60,thick] ({0.000+1.000*cos(x)},{0.000+1.000*sin(x)});
  \addplot[only marks,mark=*,mark size=1.4pt,blue!70!black] coordinates {(1.000,0.000) (0.707,0.707) (0.000,1.000) (-0.707,0.707) (-1.000,0.000) (-0.707,-0.707) (-0.000,-1.000) (0.707,-0.707)};
  \node[font=\tiny,blue!70!black] at (axis cs:1.320,0.000) {$0,8$};
  \node[font=\tiny,blue!70!black] at (axis cs:0.933,0.933) {$1,9$};
  \node[font=\tiny,blue!70!black] at (axis cs:0.000,1.320) {$2,10$};
  \node[font=\tiny,blue!70!black] at (axis cs:-0.933,0.933) {$3,11$};
  \node[font=\tiny,blue!70!black] at (axis cs:-1.320,0.000) {$4,12$};
  \node[font=\tiny,blue!70!black] at (axis cs:-0.933,-0.933) {$5,13$};
  \node[font=\tiny,blue!70!black] at (axis cs:-0.000,-1.320) {$6,14$};
  \node[font=\tiny,blue!70!black] at (axis cs:0.933,-0.933) {$7,15$};
 \end{axis}
 \begin{axis}[rspax,name=noc,at={(inp.east)},anchor=west,xshift=1.1cm,xmin=-2.6,xmax=3.4,ymin=-2.7,ymax=3.4,
   title={response $y_t$\\ without restoring term}]
  \addplot[domain=0:360,samples=90,gray!60,densely dashed] ({1.400+1.925*cos(x)},{0.607+1.925*sin(x)});
  \addplot[domain=0:360,samples=90,red!70!black,thin] ({0.500+1.925*cos(x)},{1.207+1.925*sin(x)});
  \addplot[scatter,only marks,mark=*,mark size=1.3pt,point meta=explicit] coordinates {(0.000,0.000) [0] (2.000,0.000) [1] (2.414,1.414) [2] (1.707,2.707) [3] (0.293,3.121) [4] (-1.000,2.414) [5] (-1.414,1.000) [6] (-0.707,-0.293) [7] (0.707,-0.707) [8]};
  \fill (axis cs:0.500,1.207) circle (1pt) node[right,font=\tiny]{center};
  \node[font=\tiny,gray,anchor=north] at (axis cs:2.000,-1.368) {after an error};
  \draw[black,thick] (axis cs:0,0) circle (1.8pt);
  \node[font=\tiny,anchor=south west,inner sep=1pt] at (axis cs:0.08,0.08) {$y_0=0$};
  \node[font=\tiny,red!60!black] at (axis cs:2.327,-0.263) {$1$};
  \node[font=\tiny,red!60!black] at (axis cs:2.832,1.459) {$2$};
  \node[font=\tiny,red!60!black] at (axis cs:1.970,3.034) {$3$};
  \node[font=\tiny,red!60!black] at (axis cs:0.248,3.539) {$4$};
  \node[font=\tiny,red!60!black] at (axis cs:-1.327,2.678) {$5$};
  \node[font=\tiny,red!60!black] at (axis cs:-1.832,0.955) {$6$};
  \node[font=\tiny,red!60!black] at (axis cs:-0.970,-0.620) {$7$};
  \node[font=\tiny,red!60!black] at (axis cs:0.752,-1.125) {$8$};
 \end{axis}
 \begin{axis}[rspax,name=wc,at={(noc.east)},anchor=west,xshift=1.1cm,xmin=-2.6,xmax=3.4,ymin=-2.7,ymax=3.4,
   title={response $y_t$\\ with restoring term}]
  \addplot[domain=0:360,samples=90,red!70!black,thin] ({0.000+1.799*cos(x)},{0.000+1.799*sin(x)});
  \addplot[scatter,only marks,mark=*,mark size=1.1pt,point meta=explicit] coordinates {(0.000,0.000) [0] (2.000,0.000) [1] (1.814,1.414) [2] (0.863,2.283) [3] (-0.538,2.224) [4] (-1.540,1.192) [5] (-1.573,-0.246) [6] (-0.625,-1.286) [7] (0.741,-1.351) [8] (1.718,-0.432) [9] (1.728,0.909) [10] (0.760,1.865) [11] (-0.623,1.856) [12] (-1.615,0.872) [13] (-1.638,-0.526) [14] (-0.682,-1.530) [15] (0.691,-1.564) [16] (1.674,-0.617) [17] (1.690,0.747) [18] (0.727,1.724) [19] (-0.652,1.733) [20] (-1.640,0.764) [21] (-1.660,-0.619) [22] (-0.701,-1.612) [23] (0.675,-1.635) [24] (1.660,-0.679) [25] (1.677,0.693) [26] (0.716,1.676) [27] (-0.661,1.692) [28] (-1.648,0.729) [29] (-1.667,-0.651) [30] (-0.707,-1.639) [31] (0.669,-1.659) [32] (1.655,-0.700) [33] (1.673,0.675) [34] (0.712,1.661) [35] (-0.665,1.678) [36] (-1.651,0.717) [37] (-1.670,-0.661) [38] (-0.709,-1.648) [39] (0.667,-1.667) [40]};
  \draw[black,thick] (axis cs:0,0) circle (1.8pt);
  \node[font=\tiny,anchor=south west,inner sep=1pt] at (axis cs:0.08,0.08) {$y_0=0$};
  \node[font=\tiny,red!60!black] at (axis cs:2.420,0.000) {$1$};
  \node[font=\tiny,red!60!black] at (axis cs:2.145,1.672) {$2$};
  \node[font=\tiny,red!60!black] at (axis cs:1.011,2.676) {$3$};
  \node[font=\tiny,red!60!black] at (axis cs:-0.637,2.633) {$4$};
  \node[font=\tiny,red!60!black] at (axis cs:-1.872,1.449) {$5$};
  \node[font=\tiny,red!60!black] at (axis cs:-1.158,-0.181) {$6$};
  \node[font=\tiny,red!60!black] at (axis cs:-0.441,-0.908) {$7$};
  \node[font=\tiny,red!60!black] at (axis cs:0.539,-0.983) {$8$};
 \end{axis}
\end{tikzpicture}
\caption{How the next block uses the doubled signal, for linearized dynamics without errors, drawn for $M=16$; the response is shown in rounds $t\ge0$, from light (early) to dark (late), starting from the uniform state $y_0=0$ (open circle); the numbers mark the rounds $t=1,\dots,8$ of the first period of the input. Left: the input $Q_t\approx\frac{a^2}n\Lambda^t$, $\Lambda=\lambda^2$, produced by the previous block (Figure~\ref{fig:ov-doubling}); it repeats every $M/2$ rounds. Middle: if the block only integrates this input ($\kappa=0$), its score $y_t$ immediately goes around a circle at the input's speed, but the center of that circle is set by the initial state rather than by the game. Nothing pulls the score back, so any error moves the circle permanently (dashed), and errors accumulate. Right: with the restoring self-interaction $-\kappa c(w)$, all state differences contract, and the score converges from the uniform start to a single circle centered at $0$, which it then follows with a fixed phase lag behind the input. The restoring strength is exaggerated ($\gamma=\eta d=0.15$) to make the convergence visible within a few periods.}
\label{fig:ov-response}
\end{figure}


==> figures/utility-table.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.25cm,y=-0.8cm,
  cell/.style={font=\scriptsize,align=center}]
 \foreach \j/\l in {1/1,2/2,3/3,4/\cdots,5/k}{
   \node[cell] at (\j,0.15) {$j'=\l$};
   \node[cell,anchor=east] at (0.4,\j) {$j=\l$};}
 \node[cell,anchor=east] at (0.4,6) {neutral};
 \node[cell] at (6,0.15) {neutral};
 \node[font=\scriptsize] at (3.5,-0.55) {opponent's action $(j',w)$};
 \node[font=\scriptsize,rotate=90] at (-0.75,3.5) {own action $(j,v)$};
 \fill[blue!12] (0.5,0.5) rectangle (1.5,1.5);
 \node[cell] at (1,1) {\eqref{eq:gain1}};
 \foreach \j in {2,3,5}{
   \fill[gray!15] (\j-0.5,\j-0.5) rectangle (\j+0.5,\j+0.5);
   \node[cell] at (\j,\j) {$-\kappa c$};}
 \foreach \j in {2,3}{
   \fill[red!12] (\j-1.5,\j-0.5) rectangle (\j-0.5,\j+0.5);
   \node[cell] at (\j-1,\j) {$\nu q$};}
 \fill[red!12] (3.5,4.5) rectangle (4.5,5.5);
 \node[cell] at (4,5) {$\nu q$};
 \node[cell] at (4,4) {$\ddots$};
 \foreach \i in {0,...,6}{\draw[gray!60] (0.5,\i+0.5) -- (6.5,\i+0.5); \draw[gray!60] (\i+0.5,0.5) -- (\i+0.5,6.5);}
\end{tikzpicture}
\caption{Block structure of the utility table of players $1$ and $2$ in the cascade. Each entry gives the utility $\Rea(\overline v\,\cdot\,)$ of own action $(j,v)$ against the opponent's action $(j',w)$: the oscillator \eqref{eq:gain1} in block $(1,1)$ (blue), the restoring self-interaction $-\kappa c(w)$ on the rest of the diagonal (gray), and the coupling $\nu q(w)e^{-\Rea(\overline w\delta_{j-1})}$ to the preceding block on the subdiagonal (red). Blank entries, including all neutral rows and columns, have utility $0$.}
\label{fig:utility-table}
\end{figure}

